Context Adaptive Cooperation

As shown by Reliable Broadcast and Consensus, cooperation among a set of independent computing entities (sequential processes) is a central issue in distributed computing. Considering $n$-process asynchronous message-passing systems where some processes can be Byzantine, this paper introduces a new cooperation abstraction denoted Context-Adaptive Cooperation (CAC). While Reliable Broadcast is a one-to-$n$ cooperation abstraction and Consensus is an $n$-to-$n$ cooperation abstraction, CAC is a $d$-to-$n$ cooperation abstraction where the parameter $d$ ($1\leq d\leq n$) depends on the run and remains unknown to the processes. Moreover, the correct processes accept the same set of $\ell$ pairs $\langle v,i\rangle$ ($v$ is the value proposed by $p_i$) from the $d$ proposer processes, where $1 \leq \ell \leq d$ and, as $d$, $\ell$ remains unknown to the processes (except in specific cases). Those $\ell$ values are accepted one at a time in different orders at each process. Furthermore, CAC provides the processes with an imperfect oracle that gives information about the values that they may accept in the future. In a very interesting way, the CAC abstraction is particularly efficient in favorable circumstances. To illustrate its practical use, the paper describes in detail two applications that benefit from the abstraction: a fast consensus implementation under low contention (named Cascading Consensus), and a novel naming problem.

==> fig/sets_evolution.tex <==
\begin{tikzpicture}
\definecolor{NavyBlue}{RGB}{20, 20, 180}
\definecolor{ForestGreen}{RGB}{63, 150, 54}

% C = candidates, A = accepted
% L = left, M = middle, R = right

\tikzmath{
\sizeCL = 2.5;
\sizeAL = .4;
\sizeCM = 1.7;
\sizeAM = .7;
\sizeCR = 1.3;
\sizeAR = 1;
%
\sizeLCinv = \sizeCL-.6;
\sizeLAinv = \sizeAL+.6;
%
\xGap = .5;
\xM = \sizeCL/2 + \xGap + \sizeCM/2;
\xR = \xM + \sizeCM/2 + \xGap + \sizeCR/2;
}

% LEFT

% invisible circles
\node[
    ellipse, minimum width=\sizeLCinv cm, minimum height=\sizeLCinv cm
] (CLinvis) at (0, 0) {};
\node[
    ellipse, minimum width=\sizeLAinv cm, minimum height=\sizeLAinv cm
] (ALinvis) at (0, 0) {};

% candidates set
\node[
    ellipse, thick, draw=NavyBlue, fill=blue!15,
    minimum width=\sizeCL cm, minimum height=\sizeCL cm
] (CL) at (0, 0) {};

\draw[->, draw=NavyBlue] (CL.north) -- (CLinvis.north);
\draw[->, draw=NavyBlue] (CL.north east) -- (CLinvis.north east);
\draw[->, draw=NavyBlue] (CL.east) -- (CLinvis.east);
\draw[->, draw=NavyBlue] (CL.south east) -- (CLinvis.south east);
\draw[->, draw=NavyBlue] (CL.south) -- (CLinvis.south);
\draw[->, draw=NavyBlue] (CL.south west) -- (CLinvis.south west);
\draw[->, draw=NavyBlue] (CL.west) -- (CLinvis.west);
\draw[->, draw=NavyBlue] (CL.north west) -- (CLinvis.north west);

% accepted set
\node[
    ellipse, thick, draw=ForestGreen, fill=ForestGreen!20,
    minimum width=\sizeAL cm, minimum height=\sizeAL cm
] (AL) at (0, 0) {};

\draw[->, draw=ForestGreen] (AL.north) -- (ALinvis.north);
\draw[->, draw=ForestGreen] (AL.north east) -- (ALinvis.north east);
\draw[->, draw=ForestGreen] (AL.east) -- (ALinvis.east);
\draw[->, draw=ForestGreen] (AL.south east) -- (ALinvis.south east);
\draw[->, draw=ForestGreen] (AL.south) -- (ALinvis.south);
\draw[->, draw=ForestGreen] (AL.south west) -- (ALinvis.south west);
\draw[->, draw=ForestGreen] (AL.west) -- (ALinvis.west);
\draw[->, draw=ForestGreen] (AL.north west) -- (ALinvis.north west);

% labels
\node[text=NavyBlue] (Clabel) at (0, .625) {\scriptsize $\candidates_i$};
% \draw[dashed,draw=NavyBlue,thick] (-.7,1.2) edge[bend right] (CL);
% \draw[dashed,draw=NavyBlue,thick] (Clabel) edge[bend right] (CL);

\node[text=ForestGreen] (Alabel) at (0, -.7) {\scriptsize $\accepted_i$};
\draw[dotted, draw=ForestGreen, thick] (Alabel) edge[bend right] (AL);

% MIDDLE

\node[
    ellipse, thick, draw=NavyBlue, fill=blue!15,
    minimum width=\sizeCM cm, minimum height=\sizeCM cm
] (CM) at (\xM, 0) {};
\node[
    ellipse, thick, draw=ForestGreen, fill=ForestGreen!20,
    minimum width=\sizeAM cm, minimum height=\sizeAM cm
] (AM) at (\xM, 0) {};

% RIGHT

\node[
    ellipse, thick, draw=NavyBlue, fill=blue!15,
    minimum width=\sizeCR cm, minimum height=\sizeCR cm
] (CR) at (\xR, 0) {};
\node[
    ellipse, thick, draw=ForestGreen, fill=ForestGreen!20,
    minimum width=\sizeAR cm, minimum height=\sizeAR cm
] (AR) at (\xR, 0) {};

% ARROWS

\draw[->,very thick]
    (\sizeCL/2 + \xGap/2 - .15, 0) -- (\sizeCL/2 + \xGap/2 + .15, 0);

\draw[->,very thick]
    (\xM + \sizeCM/2 + \xGap/2 - .15, 0) -- (\xM + \sizeCM/2 + \xGap/2 + .15, 0);

\end{tikzpicture}

==> fig/sets_intersection.tex <==
\begin{tikzpicture}
\definecolor{NavyBlue}{RGB}{20, 20, 180}
\definecolor{ForestGreen}{RGB}{63, 150, 54}

\tikzmath{
\setsWidth = 1.7;
\setsHeight = 2.2;
}

% CANDIDATES SETS

% fill
\node[
    ellipse, fill=blue!15,
    minimum width=\setsWidth cm, minimum height=\setsHeight cm
] at (0, .7) {};
\node[
    ellipse, fill=blue!15, 
    minimum width=\setsWidth cm, minimum height=\setsHeight cm, rotate=-60
] at (-.4, 0) {};
\node[
    ellipse, fill=blue!15, 
    minimum width=\setsWidth cm, minimum height=\setsHeight cm, rotate=60
] at (.4, 0) {};

% edges
\node[
    ellipse, draw=NavyBlue, thick,
    minimum width=\setsWidth cm, minimum height=\setsHeight cm
] at (0, .7) {};
\node[
    ellipse, , draw=NavyBlue, thick,
    minimum width=\setsWidth cm, minimum height=\setsHeight cm, rotate=-60
] at (-.4, 0) {};
\node[
    ellipse, draw=NavyBlue, thick,
    minimum width=\setsWidth cm, minimum height=\setsHeight cm, rotate=60
] at (.4, 0) {};

% labels
\node[text=NavyBlue] at (0, 1.2) {\scriptsize $\candidates_i$};
\node[text=NavyBlue, rotate=-40] at (-.8, -.35) {\scriptsize $\candidates_j$};
\node[text=NavyBlue, rotate=40] at (.8, -.35) {\scriptsize $\candidates_k$};

% ACCEPTED SETS
\node[
    ellipse, draw=ForestGreen, fill=ForestGreen!20, thick,
    minimum width=1.1cm, minimum height=1cm
] at (0, .25) {};
\node[text=ForestGreen] at (0, .25) {\scriptsize $\accepted$};

% LABELS

% \node[align=center,text=NavyBlue] (candidatesLabel) at (0, 1.4) {\footnotesize $\candidates_i$ set};
% \draw[dashed,draw=NavyBlue,thick] (-.7,1.2) edge[bend right] (candidates1);

% \node[align=center,text=ForestGreen] (acceptedLabel) at (0, -1.4) {\footnotesize $\accepted_i$ set};
% \draw[dashed,draw=ForestGreen,thick] (acceptedLabel) edge[bend right] (accepted1);


\end{tikzpicture}
